Dynamics of non cohomologically hyperbolic automorphisms of $\mathbb{C}^3$

We study the dynamics of a family of non cohomologically hyperbolic automorphisms $f$ of $\mathbb{C}^3$. We construct a compactification $X$ of $\mathbb{C}^3$ where their extensions are algebraically stable. We finally construct canonical invariant closed positive $(1,1)$-currents for $f^*$, $f_*$ and we study several of their properties. Moreover, we study the well defined current $T_f \wedge T_{f^{-1}}$ and the dynamics of $f$ on its support. Then we construct an invariant positive measure $T_f \wedge T_{f^{-1}}\wedge \phi_{\infty}$, where $\phi_{\infty}$ is a function defined on the support of $T_f \wedge T_{f^{-1}}$. We prove that the support of this measure is compact and pluripolar. We prove also that this measure is canonical, in some sense that will be precised.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpathhttps://fr.overleaf.com/project/5cbdf9bb03073944b64c580c
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

